Active Automata Learning with Adaptive Distinguishing Sequences

This document investigates the integration of adaptive distinguishing sequences into the process of active automata learning (AAL). A novel AAL algorithm "ADT" (adaptive discrimination tree) is developed and presented. Since the submission of the original thesis, the presented algorithm has been integrated into LearnLib - an open-source library for active automata learning - and has been successfully used in related fields of research.

==> figures/aal.tex <==
\begin{tikzpicture}[thick,->,>=stealth',font=\sffamily]

	\node[draw,rectangle,rounded corners,inner sep=.5cm] (learner) at(0,0) {Learner};
	\node[draw,rectangle,rounded corners,inner sep=.3cm,align=center] (mq) at(5,0) {Membership-\\Oracle};
	\node[draw,rectangle,rounded corners,inner sep=.5cm] (sul) at(8,0) {SUL};
	\node[draw,rectangle,rounded corners,inner sep=.3cm,align=center] (eq) at(0,-4) {Equivalence-\\Oracle};

	\draw (learner) edge[bend left=15] node[anchor=south] {\ding{203} MQ} (mq); 
	\draw (mq) edge[bend left=15] node[anchor=north] {\ding{204} Response} (learner); 

	\draw[<->,dashed] (mq) -- (sul); 

	\draw (learner) edge[bend left=15] node[anchor=west] {\ding{205} Hypothesis} (eq); 
	\draw (eq) edge[bend left=15] node[anchor=east,align=center] {\ding{207} Counter-\\Example} (learner); 

	\draw (eq) -- node[anchor=south] {\ding{207} Result} ++(-3,0); 
	\draw ++(-3,0) -- node[anchor=south] {\ding{202} Start} (learner); 

	\draw[<->,dashed] (eq.0) to[out=0, in=270] node[anchor=north west] {\ding{206} EQ} (sul.270);
\end{tikzpicture}


==> figures/adaptivequery.tex <==
\begin{tikzpicture}[thick, ->, >=stealth', level/.style={sibling distance=40mm/#1}]

	\node [state] {a}
	child {
		node[state] {b}
		child {
			node[draw,rectangle, inner sep=8pt] {$s_0$}
			edge from parent
			node[anchor=south east] {0} 
		}
		child {
			node[draw,rectangle, inner sep=8pt] {$s_1$}
			edge from parent
			node[anchor=south west] {1} 
		}
		edge from parent
		node[anchor=south east] {0}
	}
	child {
		node[state] {c}
		child {
			node[draw,rectangle, inner sep=8pt] {$s_2$}
			edge from parent
			node[anchor=south east] {0} 
		}
		child {
			node[draw,rectangle, inner sep=8pt] {$s_3$}
			edge from parent
			node[anchor=south west] {1} 
		}
		edge from parent
		node[anchor=south west] {1}
	};

\end{tikzpicture}


==> figures/adt_ex1.tex <==
\centering
\subcaptionbox
{Tentative hypothesis after initialization and before closing open transitions}
[0.4\textwidth]
{
	\begin{tikzpicture}[thick, ->, >=stealth']
		\tikzstyle{edge} = [dashed, decorate, decoration={snake, segment length=8mm}]
		\node[initial, initial text={}, state] (s0) at(0,0) {$s_0$};

		\draw[edge] (s0) -- node[anchor=south east] {$water$ / ?} ++(70:2cm);
		\draw[edge] (s0) -- node[anchor=north west] {$pod$ / ?} ++(30:2cm);
		\draw[edge] (s0) -- node[anchor=south west] {$button$ / ?} ++(-30:2cm);
		\draw[edge] (s0) -- node[anchor=north east] {$clean$ / ?} ++(-70:2cm);
	\end{tikzpicture}
}%
\hspace{0.1\textwidth}%
\subcaptionbox
{Adaptive discrimination tree after initialization}
[0.4\textwidth]
{
	\begin{tikzpicture}[thick, ->, >=stealth']
		%\node[symbol] (w) at(0,0) {$water$};
		\node[final] (s0) at(0, -2) {$s_0$};

		%\draw (w) -- node[anchor=west] {\coffeeok} (s0);
	\end{tikzpicture}
}


==> figures/adt_ex2.tex <==
\subcaptionbox
{Tentative hypothesis}
[0.6\textwidth]
{
	\begin{tikzpicture}[thick, ->, >=stealth']
		\tikzstyle{edge} = [dashed, decorate, decoration={snake, segment length=8mm}]
		\node[initial, initial text={}, state] (s0) at(0,0) {$s_0$};
		\node[state] (s1) at(4,0) {$s_1$};

		\draw[edge] (s0) -- node[anchor=east] {$water$ / \coffeeok} ++(90:2cm);
		\draw[edge] (s0) -- node[anchor=west] {$pod$ / \coffeeok} ++(50:2cm);
		%\draw (s0) edge[loop above] node[anchor=south] {$\{water, pod\}$ / \coffeeok} (s0);
		\draw (s0) -- node[anchor=south] {$button$ / \coffeeerror} (s1);
		\draw[edge] (s0) -- node[anchor=north east] {$clean$ / \coffeeok} ++(-70:2cm);

		\draw[edge] (s1) -- node[anchor=south east] {$water$ / ?} ++(70:2cm);
		\draw[edge] (s1) -- node[anchor=north west] {$pod$ / ?} ++(30:2cm);
		\draw[edge] (s1) -- node[anchor=south west] {$button$ / ?} ++(-30:2cm);
		\draw[edge] (s1) -- node[anchor=north east] {$clean$ / ?} ++(-70:2cm);
	\end{tikzpicture}
}%
\subcaptionbox
{Adaptive discrimination tree}
[0.4\textwidth]
{
	\begin{tikzpicture}[thick, ->, >=stealth']
		\tikzstyle{symbol} = [state, ellipse]
		\tikzstyle{final} = [draw,rectangle, inner sep=8pt]

		\node[symbol] (w) at(0,0) {$water$};
		\node[final] (s0) at(-1, -2) {$s_0$};
		\node[final] (s1) at(1, -2) {$s_1$};

		\draw (w) -- node[anchor=east] {\coffeeok} (s0);
		\draw (w) -- node[anchor=west] {\coffeeerror} (s1);
	\end{tikzpicture}
}


==> figures/adt_ex3.tex <==
\subcaptionbox
{Tentative hypothesis}
[0.5\textwidth]
{
	\begin{tikzpicture}[thick, ->, >=stealth']
		\tikzstyle{edge} = [dashed, decorate, decoration={snake, segment length=8mm}]
		\node[initial, initial text={}, state] (s0) at(0,0) {$s_0$};
		\node[state] (s1) at(4,0) {$s_1$};
		\node[state] (s2) at(0,4) {$s_2$};

		\draw (s0) -- node[anchor=east] {$pod$ / \coffeeok} (s2);
		\draw (s0) -- node[anchor=south] {$button$ / \coffeeerror} (s1);

		\draw[edge] (s0) -- node[anchor=west] {$water$ / \coffeeok} ++(-40:2cm);
		\draw[edge] (s0) -- node[anchor=north east] {$clean$ / \coffeeok} ++(-70:2cm);

		\draw (s1) edge[loop above] node[anchor=south] {$I$ / \coffeeerror} (s1);

		\draw[edge] (s2) -- node[anchor=east] {$water$ / ?} ++(90:2cm);
		\draw[edge] (s2) -- node[anchor=west] {$pod$ / ?} ++(50:2cm);
		\draw[edge] (s2) -- node[anchor=south, xshift=1em] {$button$ / ?} ++(-10:2cm);
		\draw[edge] (s2) -- node[anchor=west] {$clean$ / ?} ++(-40:2cm);

	\end{tikzpicture}
}%
\subcaptionbox
{Adaptive discrimination tree}
[0.5\textwidth]
{
	\begin{tikzpicture}[thick, ->, >=stealth']

		\node[symbol] (w1) at(0,0) {$water$};

		\node[final] (s1) at(2, -2) {$s_1$};
		\node[reset] (r) at(-2, -2) {};

		\node[symbol] (w2) at(-2,-4) {$water$};

		\node[symbol] (b) at (-2,-6) {$button$};

		\node[final] (s2) at (-1, -8) {$s_2$};
		\node[final] (s0) at (-3, -8) {$s_0$};

		\draw (w1) -- node[anchor=south west] {\coffeeerror} (s1);
		\draw (w1) -- node[anchor=south east] {\coffeeok} (r);

		\draw (r) -- (w2);

		\draw (w2) -- node[anchor=east] {\coffeeok} (b);

		\draw (b) -- node[anchor=south west] {\coffeecup} (s2);
		\draw (b) -- node[anchor=south east] {\coffeeerror} (s0);
	\end{tikzpicture}
}


==> figures/adt_ref.tex <==
\begin{tikzpicture}[thick, ->, >=stealth']

	\node[symbol] (w1) at(0,0) {$water$};

	\node[final] (qb) at(2, -2) {$s_1$};
	\node[reset] (r) at(-2, -2) {};

	\node[symbol] (w2) at(-2,-4) {$water$};

	\node[symbol] (b) at (-2,-6) {$button$};

	\node[final] (qp) at (-1, -8) {$s_2$};
	\node[final] (qe) at (-3, -8) {$s_0$};

	\draw (w1) -- node[anchor=south west] {\coffeeerror} (qb);
	\draw (w1) -- node[anchor=south east] {\coffeeok} (r);

	\draw (r) -- (w2);

	\draw (w2) -- node[anchor=west] {\coffeeok} (b);

	\draw (b) -- node[anchor=south west] {\coffeecup} (qp);
	\draw (b) -- node[anchor=south east] {\coffeeerror} (qe);
\end{tikzpicture}


==> figures/coffeemachine.tex <==
\begin{tikzpicture}[thick, ->, >=stealth']

	\clip (-8.2,1) rectangle (9.6,-10.6);
	\node[state, initial above, initial text=] (a) {a};
	\node[state] (b) at(-5,-3) {b};
	\node[state] (c) at( 5,-3) {c};
	\node[state] (d) at(-5,-7) {d};
	\node[state] (d') at( 5,-7) {d'};
	\node[state] (e) at( 0,-7) {e};
	\node[state] (f) at( 9,-9) {f};


	\draw (a) edge[bend right=10] node[anchor=south east] {$pod$ / \coffeeok} (b);
	\draw (a) edge[bend left=10] node[anchor=south west] {$water$ / \coffeeok} (c);
	\draw (a) edge[out=0,in=90, looseness=1.8] node[pos=0.2,anchor=south] {$button$ / \coffeeerror} (f);
	\draw (a) edge[loop left] node[anchor=east] {$clean$ / \coffeeok} (a);

	\draw (b) edge[loop below] node[anchor=north west] {$pod$ / \coffeeok} (b);
	\draw (b) edge[bend right] node[anchor=west] {$water$ / \coffeeok} (d);
	\draw (b) edge[out=225, in=180, looseness=1.9] node[anchor=north] {$button$ / \coffeeerror} (f);
	\draw (b) edge[out=0,in=270,looseness=1] (a);

	\draw (c) edge[bend left] node[anchor=west] {$pod$ / \coffeeok} (d');
	\draw (c) edge[loop below] node[anchor=north east] {$water$ / \coffeeok} (c);
	\draw (c) edge[out=0,in=90,looseness=1.5] node[anchor=south,pos=0.15] {$button$ / \coffeeerror} (f);
	\draw (c) edge[out=180,in=270,looseness=1] (a);

	\draw (d) edge[loop below] node[anchor=north] {$\{pod, water\}$ / \coffeeok} (d);
	\draw (d) edge node[anchor=south] {$button$ / \coffeecup} (e);
	\draw (d) edge[out=45,in=270,in looseness=1.5,out looseness=0] (a);

	\draw (d') edge[loop below] node[anchor=north] {$\{pod, water\}$ / \coffeeok} (d');
	\draw (d') edge node[anchor=south] {$button$ / \coffeecup} (e);
	\draw (d') edge[out=135,in=270,out looseness=0,in looseness=1] (a);

	\draw (e) edge node[anchor=west,pos=0.9] {$clean$ / \coffeeok} (a);
	\draw (e) edge[out=270,in=180,out looseness=0.5,in looseness=0] node[anchor=north east,pos=0.15] {$I \setminus \{clean\} / $\coffeeerror} (f);

	\draw (f) edge[loop below] node[anchor=north east] {$I / $\coffeeerror} (f);
\end{tikzpicture}


==> figures/dt_1.tex <==
\centering
\subcaptionbox
{Initial hypothesis}
[0.5\textwidth]
{
	\begin{tikzpicture}[->,thick,>=stealth']
		\node[state,initial, initial text={}] (q0) at(0,0) {$s_0$};
		\draw (q0) edge[loop above] node[anchor=south,align=center] {$I \setminus \{button\}$ / \coffeeok\\$button$ / \coffeeerror} (q0);
	\end{tikzpicture}
}%
\subcaptionbox
{Initial discrimination tree}
[0.5\textwidth]
{
	\begin{tikzpicture}
		\node[final] (q1) {$s_0$};
	\end{tikzpicture}
}


==> figures/dt_2.tex <==
\centering
\subcaptionbox
{Refined hypothesis}
[0.5\textwidth]
{
	\begin{tikzpicture}[->,thick,>=stealth']
		\node[state,initial, initial text={}] (q0) at(0,0) {$s_0$};
		\draw (q0) edge[loop above] node[anchor=south] {$I \setminus \{button\}$ / \coffeeok} (q0);

		\node[state] (q1) at(4,0) {$s_1$};
		\draw (q0) edge[ultra thick] node[anchor=south] {$button$ / \coffeeerror} (q1);
		\draw (q1) edge[loop above] node[anchor=south] {$I$ / \coffeeerror} (q1);
	\end{tikzpicture}
}%
\subcaptionbox
{Refined discrimination tree}
[0.5\textwidth]
{
	\begin{tikzpicture}[->,thick,>=stealth']
		\node[symbol] (q0) at(0,0) {$water$};
		\node[final] (q1) at(-1.5,-2) {$s_0$};
		\node[final] (q2) at(1.5,-2) {$s_1$};

		\draw (q0) edge node[anchor=south east] {\coffeeok} (q1);
		\draw (q0) edge node[anchor=south west] {\coffeeerror} (q2);
	\end{tikzpicture}
}


==> figures/heu_immed.tex <==
\begin{subfigure}[t]{0.5\textwidth}
	\centering
	\subcaptionbox
	{Tentative hypothesis with partially closed transitions}[0.9\textwidth]
	{
		\begin{tikzpicture}[thick, ->, >=stealth']
			\tikzstyle{edge} = [dashed, decorate, decoration={snake, segment length=8mm}]
			\node[initial, initial text={}, state] (s0) at(0,0) {$s_0$};
			\node[state] (s1) at(4,0) {$s_1$};
			\node[state] (s2) at(0,4) {$s_2$};

			\draw (s0) -- node[anchor=east] {$pod$ / \coffeeok} (s2);
			\draw (s0) -- node[anchor=south] {$button$ / \coffeeerror} (s1);
			\draw (s0) edge[loop below] node[anchor=north] {$water$ / \coffeeok} (s0);

			\draw[edge] (s0) -- node[anchor=west] {$clean$ / \coffeeok} ++(-40:2cm);

			\draw (s1) edge[loop above] node[anchor=south] {$I$ / \coffeeerror} (s1);

			\draw (s2) edge[loop above] node[anchor=south] {$water$ / \coffeeok} (s2);

			\draw[edge] (s2) -- node[anchor=west] {$pod$ / ?} ++(50:2cm);
			\draw[edge] (s2) -- node[anchor=south, xshift=1em] {$button$ / ?} ++(-10:2cm);
			\draw[edge] (s2) -- node[anchor=west] {$clean$ / ?} ++(-40:2cm);

		\end{tikzpicture}
	}
\end{subfigure}%
\begin{subfigure}[t]{0.5\textwidth}
	\centering
	\subcaptionbox
	{Adaptive discrimination tree with temporary discriminator in dashed outline}[0.9\textwidth]
	{
		\begin{tikzpicture}[thick, ->, >=stealth']

			\node[symbol] (w1) at(0,0) {$water$};

			\node[final] (s1) at(2, -2) {$s_1$};
			\node[reset, dashed] (r) at(-2, -2) {};

			\node[symbol, dashed] (w2) at(-2,-4) {$water$};

			\node[symbol, dashed] (b) at (-2,-6) {$button$};

			\node[final] (s2) at (-1, -8) {$s_2$};
			\node[final] (s0) at (-3, -8) {$s_0$};

			\draw (w1) -- node[anchor=south west] {\coffeeerror} (s1);
			\draw (w1) -- node[anchor=south east] {\coffeeok} (r);

			\draw[dashed] (r) -- (w2);

			\draw[dashed] (w2) -- node[anchor=east] {\coffeeok} (b);

			\draw[dashed] (b) -- node[anchor=south west] {\coffeecup} (s2);
			\draw[dashed] (b) -- node[anchor=south east] {\coffeeerror} (s0);
		\end{tikzpicture}
	}
\end{subfigure}


==> figures/repl_ext.tex <==
\centering
\subcaptionbox
{Original adaptive discrimination tree}
[0.4\textwidth]
{\input{figures/adt_ref}}%
\hspace{0.1\textwidth}%
\subcaptionbox
{Adaptive discrimination tree with applied subtree extension heuristic \label{fig:heu_extension_b}}
[0.4\textwidth]
{
	\begin{tikzpicture}[thick, ->, >=stealth']

		\tikzstyle{symbol} = [state, ellipse]
		\tikzstyle{final} = [draw,rectangle, inner sep=8pt]

		\node[symbol] (w) at(0,0) {$water$};

		\node[final] (qb) at(2, -2) {$s_1$};
		\node[symbol] (b) at(-2, -2) {$button$};

		\node[final] (qp) at (-1, -4) {$s_2$};
		\node[final] (qe) at (-3, -4) {$s_0$};

		\draw (w) -- node[anchor=south west] {\coffeeerror} (qb);
		\draw (w) -- node[anchor=south east] {\coffeeok} (b);

		\draw (b) -- node[anchor=south west] {\coffeecup} (qp);
		\draw (b) -- node[anchor=south east] {\coffeeerror} (qe);

					%dirty hack to achieve top alignment 
		\node[final, draw=none] at (1, -8) {\vphantom{$q_p$}};
	\end{tikzpicture}
}


==> figures/traces.tex <==
\begin{minipage}{0.58\textwidth}
	\centering
	\begin{tikzpicture}[thick, ->, >=stealth', level/.style={sibling distance=40mm/#1}]

		\node[symbol] (a) at(0,0) {a};

		\node[final] (s1) at(-2, -2) {$s_0$};
		\node[symbol] (b) at(2, -2) {b};

		\node[reset] (r) at(2,-4) {};

		\node[symbol] (c) at (2,-6) {c};

		\node[final] (s2) at (1, -8) {$s_1$};
		\node[final] (s3) at (3, -8) {$s_2$};

		\draw (a) -- node[anchor=south east] {0} (s1);
		\draw (a) -- node[anchor=south west] {1} (b);

		\draw (b) -- node[anchor=west] {0} (r);

		\draw (r) -- (c);

		\draw (c) -- node[anchor=south east] {0} (s2);
		\draw (c) -- node[anchor=south west] {1} (s3);
	\end{tikzpicture}
\end{minipage}%
\begin{minipage}{0.48\textwidth}
	\centering
	\begin{itemize}
		\item $trace(s_0) = \langle a, 0 \rangle$
		\item $traces(s_0) = \{ \langle a, 0 \rangle \}$
		\item $trace(s_1) = \langle c, 0 \rangle$
		\item $traces(s_1) = \{ \langle c, 0 \rangle, \langle ab, 10 \rangle \}$
		\item $trace(s_2) = \langle c, 1 \rangle$
		\item $traces(s_2) = \{ \langle c, 1 \rangle, \langle ab, 10 \rangle \}$
	\end{itemize}
\end{minipage}

